From Words to Numbers: Your Large Language Model Is Secretly A Capable Regressor When Given In-Context Examples

We analyze how well pre-trained large language models (e.g., Llama2, GPT-4, Claude 3, etc) can do linear and non-linear regression when given in-context examples, without any additional training or gradient updates. Our findings reveal that several large language models (e.g., GPT-4, Claude 3) are able to perform regression tasks with a performance rivaling (or even outperforming) that of traditional supervised methods such as Random Forest, Bagging, or Gradient Boosting. For example, on the challenging Friedman #2 regression dataset, Claude 3 outperforms many supervised methods such as AdaBoost, SVM, Random Forest, KNN, or Gradient Boosting. We then investigate how well the performance of large language models scales with the number of in-context exemplars. We borrow from the notion of regret from online learning and empirically show that LLMs are capable of obtaining a sub-linear regret.

==> figures_tex/regret1.tex <==

    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_claude3opus_friedman1.png}
        \footnotesize{\caption{\scriptsize{Claude 3 Opus, Friedman \#1}}}
        \label{a:fig:claude3opus_friedman1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gpt4-turbo_friedman1.png}
        \footnotesize{\caption{\scriptsize{GPT-4, Friedman \#1}}}
        \label{a:fig:gpt4-turbo_friedman1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_yi34chat_friedman1.png}
        \footnotesize{\caption{\scriptsize{Yi 34B, Friedman \#1}}}
        \label{a:fig:yi34chat_friedman1}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_claude3opus_friedman2.png}
        \footnotesize{\caption{\scriptsize{Claude 3 Opus, Friedman \#2}}}
        \label{a:fig:claude3opus_friedman2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gpt4-turbo_friedman2.png}
        \footnotesize{\caption{\scriptsize{GPT-4, Friedman \#2}}}
        \label{a:fig:gpt4-turbo_friedman2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_yi34chat_friedman2.png}
        \footnotesize{\caption{\scriptsize{Yi 34B, Friedman \#2}}}
        \label{a:fig:yi34chat_friedman2}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_claude3opus_friedman3.png}
        \footnotesize{\caption{\scriptsize{Claude 3 Opus, Friedman \#3}}}
        \label{a:fig:claude3opus_friedman3}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gpt4-turbo_friedman3.png}
        \footnotesize{\caption{\scriptsize{GPT-4, Friedman \#3}}}
        \label{a:fig:gpt4-turbo_friedman3}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_yi34chat_friedman3.png}
        \footnotesize{\caption{\scriptsize{Yi 34B, Friedman \#3}}}
        \label{a:fig:yi34chat_friedman3}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_claude3opus_original1.png}
        \footnotesize{\caption{\scriptsize{Claude 3 Opus, Original \#1}}}
        \label{a:fig:claude3opus_original1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gpt4-turbo_original1.png}
        \footnotesize{\caption{\scriptsize{GPT-4, Original \#1}}}
        \label{a:fig:gpt4-turbo_original1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_yi34chat_original1.png}
        \footnotesize{\caption{\scriptsize{Yi 34B, Original \#1}}}
        \label{a:fig:yi34chat_original1}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_claude3opus_original2.png}
        \footnotesize{\caption{\scriptsize{Claude 3 Opus, Original \#2}}}
        \label{a:fig:claude3opus_original2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gpt4-turbo_original2.png}
        \footnotesize{\caption{\scriptsize{GPT-4, Original \#2}}}
        \label{a:fig:gpt4-turbo_original2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_yi34chat_original2.png}
        \footnotesize{\caption{\scriptsize{Yi 34B, Original \#2}}}
        \label{a:fig:yi34chat_original2}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_claude3opus_regression_ni13.png}
        \footnotesize{\caption{\scriptsize{Claude 3 Opus, Regression 1/3}}}
        \label{a:fig:claude3opus_regression_ni13}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gpt4-turbo_regression_ni13.png}
        \footnotesize{\caption{\scriptsize{GPT-4, Regression 1/3}}}
        \label{a:fig:gpt4-turbo_regression_ni13}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_yi34chat_regression_ni13.png}
        \footnotesize{\caption{\scriptsize{Yi 34B, Regression 1/3}}}
        \label{a:fig:yi34chat_regression_ni13}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_claude3opus_regression_ni22.png}
        \footnotesize{\caption{\scriptsize{Claude 3 Opus, Regression 2/2}}}
        \label{a:fig:claude3opus_regression_ni22}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gpt4-turbo_regression_ni22.png}
        \footnotesize{\caption{\scriptsize{GPT-4, Regression 2/2}}}
        \label{a:fig:gpt4-turbo_regression_ni22}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_yi34chat_regression_ni22.png}
        \footnotesize{\caption{\scriptsize{Yi 34B, Regression 2/2}}}
        \label{a:fig:yi34chat_regression_ni22}
    \end{subfigure}
\\

==> figures_tex/regret2.tex <==

    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_friedman1.png}
        \footnotesize{\caption{\scriptsize{LR, Friedman \#1}}}
        \label{a:fig:lr_friedman1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gb_friedman1.png}
        \footnotesize{\caption{\scriptsize{GB, Friedman \#1}}}
        \label{a:fig:gb_friedman1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_with_polynomial_friedman1.png}
        \footnotesize{\caption{\scriptsize{LR + Poly, Friedman \#1}}}
        \label{a:fig:lr_with_polynomial_friedman1}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_friedman2.png}
        \footnotesize{\caption{\scriptsize{LR, Friedman \#2}}}
        \label{a:fig:lr_friedman2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gb_friedman2.png}
        \footnotesize{\caption{\scriptsize{GB, Friedman \#2}}}
        \label{a:fig:gb_friedman2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_with_polynomial_friedman2.png}
        \footnotesize{\caption{\scriptsize{LR + Poly, Friedman \#2}}}
        \label{a:fig:lr_with_polynomial_friedman2}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_friedman3.png}
        \footnotesize{\caption{\scriptsize{LR, Friedman \#3}}}
        \label{a:fig:lr_friedman3}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gb_friedman3.png}
        \footnotesize{\caption{\scriptsize{GB, Friedman \#3}}}
        \label{a:fig:gb_friedman3}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_with_polynomial_friedman3.png}
        \footnotesize{\caption{\scriptsize{LR + Poly, Friedman \#3}}}
        \label{a:fig:lr_with_polynomial_friedman3}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_original1.png}
        \footnotesize{\caption{\scriptsize{LR, Original \#1}}}
        \label{a:fig:lr_original1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gb_original1.png}
        \footnotesize{\caption{\scriptsize{GB, Original \#1}}}
        \label{a:fig:gb_original1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_with_polynomial_original1.png}
        \footnotesize{\caption{\scriptsize{LR + Poly, Original \#1}}}
        \label{a:fig:lr_with_polynomial_original1}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_original2.png}
        \footnotesize{\caption{\scriptsize{LR, Original \#2}}}
        \label{a:fig:lr_original2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gb_original2.png}
        \footnotesize{\caption{\scriptsize{GB, Original \#2}}}
        \label{a:fig:gb_original2}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_with_polynomial_original2.png}
        \footnotesize{\caption{\scriptsize{LR + Poly, Original \#2}}}
        \label{a:fig:lr_with_polynomial_original2}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_regression_ni13.png}
        \footnotesize{\caption{\scriptsize{LR, Regression 1/3}}}
        \label{a:fig:lr_regression_ni13}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gb_regression_ni13.png}
        \footnotesize{\caption{\scriptsize{GB, Regression 1/3}}}
        \label{a:fig:gb_regression_ni13}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_with_polynomial_regression_ni13.png}
        \footnotesize{\caption{\scriptsize{LR + Poly, Regression 1/3}}}
        \label{a:fig:lr_with_polynomial_regression_ni13}
    \end{subfigure}
\\
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_regression_ni22.png}
        \footnotesize{\caption{\scriptsize{LR, Regression 2/2}}}
        \label{a:fig:lr_regression_ni22}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_gb_regression_ni22.png}
        \footnotesize{\caption{\scriptsize{GB, Regression 2/2}}}
        \label{a:fig:gb_regression_ni22}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.325\textwidth}
        \includegraphics[width=1\columnwidth]{figures/against_hindsight_l1_subset/regret_lr_with_polynomial_regression_ni22.png}
        \footnotesize{\caption{\scriptsize{LR + Poly, Regression 2/2}}}
        \label{a:fig:lr_with_polynomial_regression_ni22}
    \end{subfigure}
\\
